Higher-order clustering in networks

A fundamental property of complex networks is the tendency for edges to cluster. The extent of the clustering is typically quantified by the clustering coefficient, which is the probability that a length-2 path is closed, i.e., induces a triangle in the network. However, higher-order cliques beyond triangles are crucial to understanding complex networks, and the clustering behavior with respect to such higher-order network structures is not well understood. Here we introduce higher-order clustering coefficients that measure the closure probability of higher-order network cliques and provide a more comprehensive view of how the edges of complex networks cluster. Our higher-order clustering coefficients are a natural generalization of the traditional clustering coefficient. We derive several properties about higher-order clustering coefficients and analyze them under common random graph models. Finally, we use higher-order clustering coefficients to gain new insights into the structure of real-world networks from several domains.

==> ccf_equal.tex <==
\def\ngon{7}
\node[regular polygon,regular polygon sides=\ngon,rotate=90,minimum size=1.25cm] (v) {};
\foreach\x in {1,...,\ngon}{\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v\x) at (v.corner \x){};}
\foreach\x in {1,...,\numexpr\ngon-1\relax}{
  \foreach\y in {\x,...,\ngon}{
    \draw (v\x) -- (v\y);
  }
}

\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (v1) {\tiny $u$};


==> ccf_lower.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (0, 0) {\tiny $u$};

\foreach\x in {1,...,3}{
  \node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (a\x) at (0 + \x*0.5,  0.5) {};
  \node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (b\x) at (0 + \x*0.5, -0.5) {};  
}

\foreach\x in {1,...,3}{
  \foreach\y in {1,...,3}{
    \draw (a\x) -- (b\y);
  }
}

\foreach\x in {1,...,3}{
  \draw (u) -- (a\x);
  \draw (u) -- (b\x);
}


==> ccf_upper.tex <==
\def\ngon{5}
\node[regular polygon,regular polygon sides=\ngon,rotate=90,minimum size=1.2cm] (v) {};
\foreach\x in {1,...,\ngon}{\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v\x) at (v.corner \x){};}
\foreach\x in {1,...,\numexpr\ngon-1\relax}{
  \foreach\y in {\x,...,\ngon}{
    \draw (v\x) -- (v\y);
  }
}

\node[left = 0.5cm of v1, style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) {\tiny $u$};
\foreach\x in {1,...,5}{
\draw (u) -- (v\x);
}

\foreach \w [count=\c] in {w1,w2,w3,w4,w5}{
  \node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (\w) at ($(u) + (105+\c*25:0.7)$) {};
}

\foreach\x in {1,...,5}{
\draw (u) -- (w\x);
}


==> intro2_part1.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (0, 0) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w1) at ($(u) + (130:1)$) {};
\foreach \w in {w1}{ \draw (u) -- (\w); }


==> intro2_part2.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v) at ($(u) + (50:1)$) {};
\draw (u) -- (v);


==> intro2_part3.tex <==
\foreach \w in {w1}{ \draw[densely dotted] (\w) -- (v); }


==> intro3_part1.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (0, 0) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w1) at ($(u) + (125:1)$) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w2) at ($(u) + (165:1)$) {};
\foreach \w in {w1,w2}{ \draw (u) -- (\w); }
\foreach\x in {1,...,2}{
  \foreach\y in {\x,...,2}{
    \draw (w\x) -- (w\y);
  }
}


==> intro3_part2.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v) at ($(u) + (45:1)$) {};
\draw (u) -- (v);



==> intro3_part3.tex <==
\foreach \w in {w1,w2}{ \draw[densely dotted] (\w) -- (v); }


==> intro4_part1.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (0, 0) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w1) at ($(u) + (125:1)$) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w2) at ($(u) + (150:1.25)$) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w3) at ($(u) + (175:1)$) {};
\foreach \w in {w1,w2,w3}{ \draw (u) -- (\w); }
\foreach\x in {1,...,3}{
  \foreach\y in {\x,...,3}{
    \draw (w\x) -- (w\y);
  }
}


==> intro4_part2.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v) at ($(u) + (35:1)$) {};
\draw (u) -- (v);


==> intro4_part3.tex <==
\foreach \w in {w1,w2,w3}{\draw[densely dotted] (\w) -- (v);}

